MATE: Multi-Attribute Table Extraction

A core operation in data discovery is to find joinable tables for a given table. Real-world tables include both unary and n-ary join keys. However, existing table discovery systems are optimized for unary joins and are ineffective and slow in the existence of n-ary keys. In this paper, we introduce MATE, a table discovery system that leverages a novel hash-based index that enables n-ary join discovery through a space-efficient super key. We design a filtering layer that uses a novel hash, XASH. This hash function encodes the syntactic features of all column values and aggregates them into a super key, which allows the system to efficiently prune tables with non-joinable rows. Our join discovery system is able to prune up to 1000x more false positives and leads to over 60x faster table discovery in comparison to state-of-the-art.

==> charts_and_tables/ICS_random_tables.tex <==
\begin{figure}[t!]
\begin{tikzpicture}[scale=0.6]
  \begin{groupplot}[xtick=data, group style={group size=2 by 1 , horizontal sep=1.0cm}, width = 10cm, every node near coord/.append ,nodes near coords, point meta=explicit symbolic, log origin=infty]%style={yshift=-0.21cm}
    % baseline
    % TR
    % AugX
    
    \nextgroupplot [label style={font=\LARGE},
    	tick label style={font=\LARGE},
% 		xlabel={Approaches},
		ylabel={Average PL size (Millions)},
% 		label style={font=\large},
% 		tick style={font=\large},
		legend style={legend columns=5,at={(0.5,-0.25)},anchor=north,font=\Large},
	    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
		symbolic x coords = {Approaches},
		x tick label style  = {text width=1cm,align=center},
		xtick=data,
		ybar,
% 		x=5.0cm,
        width = 8cm,
        height = 5.5cm,
		bar width=.6cm,
		ymin=0.0,
% 		ymode = log,
		ymax=800,
		ytick={0, 200, 400, 600},
		xmajorgrids=true,
		ymajorgrids=true,
		grid style=dashed]
		\addplot[fill=orange] coordinates{(Approaches,83.488)}; \addlegendentry{Best}
		\addplot[fill=blue] coordinates{(Approaches,179.304)}; \addlegendentry{\system}
		\addplot[fill=teal] coordinates{(Approaches,202.130)}; \addlegendentry{Column order}
		\addplot[fill=black] coordinates{(Approaches,245.967)}; \addlegendentry{\textsc{TLS}}
		\addplot[fill=red] coordinates{(Approaches,727.868)}; \addlegendentry{Worst} %\addlegendentry{DXF}

  \end{groupplot}
\end{tikzpicture}
% \vspace{-.2cm}
\caption{Initial query column selection experiment.}
\label{fig:ics}
\end{figure}

==> charts_and_tables/composite_key_size_experiment.tex <==
\begin{figure}[t!]
% \vspace{-.2cm}
\begin{tikzpicture}[scale=0.5]
  \begin{groupplot}[xtick=data, group style={group size=2 by 1 , horizontal sep=1.0cm}, width = 10cm, every node near coord/.append ,nodes near coords, point meta=explicit symbolic, log origin=infty]%style={yshift=-0.21cm}
    % baseline
    % TR
    % AugX
    
    \nextgroupplot [title = (a) runtime,
    	xlabel={|Q|},
    	ylabel={Runtime (s)},
    	label style={font=\LARGE},
    	tick label style={font=\LARGE},
    % 	legend style={font=\LARGE},
    	legend style={legend columns=2,at={(0.5,-0.2)},anchor=north,font=\Large},
    	width = 6cm,
    	height = 5.4cm,
    	xmin=1,
    	xmax=11,
    	ymin= 0,
    	ymax=1500,
    % 	log basis x={2},
    % 	log basis y={10}, 
    % 	xticklabels={1, , 5,,,,15,,,},
        every axis plot/.append style={thick},
    	ymode=log,
    	xtick={2, 3, 4, 5, 6, 7, 8, 9, 10},
    	ytick={0, 1, 10, 100, 1000},
    	xticklabels={2,,,5,,,,,10,,,,,15},
    	xmajorgrids=true,
    	ymajorgrids=true,
    % 	legend style={at={(1.4,0.7)},anchor=north,font=\LARGE},
    	grid style=dashed]
    	\addplot[color=blue,mark=square] coordinates{(2, 45.4)(3, 15.2)(4, 10.1)(5, 8)(6, 6.6)(7, 6.4)(8, 5.9)(9, 5.8)(10, 5.7)};% \addlegendentry{\hash}
    	\addplot[color=brown,mark=o] coordinates{(2, 121.4)(3, 55.2)(4, 32.2)(5, 20.1)(6, 16.97)(7, 16.3)(8, 13)(9, 13.1)(10, 11.52)}; %\addlegendentry{BF}
    	\addplot[color=black,mark=o] coordinates{(2, 170.1)(3, 75.2)(4, 34.5)(5, 20.1)(6, 13.4)(7, 10.74)(8, 8.52)(9, 7.5)(10, 6.4)}; %\addlegendentry{HT}
        \addplot[color=red,mark=*] coordinates{(2, 634.8)(3, 938.5)(4, 945.9)(5, 946.1)(6, 938.6)(7, 962.3)(8, 943.1)(9, 939.9)(10, 952.1)}; %\addlegendentry{DXF}

    \nextgroupplot [title = (b) precision,
    style={xshift=1.1cm},
    	xlabel={|Q|},
    	ylabel={Precision},
    	label style={font=\LARGE},
    	tick label style={font=\LARGE},
    % 	legend style={font=\LARGE},
    	legend style={legend columns=5,at={(-0.2,-0.3)},anchor=north,font=\Large},
    	width = 6cm,
    	height = 5.4cm,
    	xmin=1,
    	xmax=11,
    	ymin= 0,
    	ymax=.8,
    % 	log basis x={2},
    % 	log basis y={10}, 
    % 	xticklabels={1, , 5,,,,15,,,},
        every axis plot/.append style={thick},
    % 	ymode=log,
    	xtick={2, 3, 4, 5, 6, 7, 8, 9, 10},
    	ytick={0, .2, .4, .6, .8, 1},
    	xticklabels={2,,,5,,,,,10,,,,,15},
    	xmajorgrids=true,
    	ymajorgrids=true,
    % 	legend style={at={(1.4,0.7)},anchor=north,font=\LARGE},
    	grid style=dashed]
    % 	\addplot[color=orange,mark=x] coordinates{(2, 6680)(3, 221)(4, 217)(5, 217)(6, 217)(7, 217)(8, 217)(9, 217)(10, 217)}; \addlegendentry{True positives}
    % 	\addplot[color=blue,mark=square] coordinates{(2, 17587)(3, 3097)(4, 1618)(5, 955)(6, 741)(7, 677)(8, 634)(9, 582)(10, 563)}; \addlegendentry{\hash}
    % 	\addplot[color=brown,mark=o] coordinates{(2, 92883)(3, 23341)(4, 10699)(5, 6440)(6, 5017)(7, 3988)(8, 3483)(9, 3142)(10, 2854)}; \addlegendentry{BF}
    % 	\addplot[color=black,mark=o] coordinates{(2, 211800)(3, 33132)(4, 9645)(5, 3561)(6, 2062)(7, 1405)(8, 1062)(9, 868)(10, 586)}; \addlegendentry{HT}
    %     \addplot[color=red,mark=*] coordinates{(2, 1958951)(3, 1958951)(4, 1958951)(5, 1958951)(6, 1958951)(7, 1958951)(8, 1958951)(9, 1958951)(10, 1958951)}; \addlegendentry{DXF}
        
    	\addplot[color=blue,mark=square] coordinates{(2, .38)(3, .07)(4, .13)(5, .23)(6, .29)(7, .32)(8, .34)(9, .37)(10, .39)}; \addlegendentry{\hash}
    	\addplot[color=brown,mark=o] coordinates{(2, .07)(3, .01)(4, .02)(5, .03)(6, .04)(7, .05)(8, .06)(9, .07)(10, .08)}; \addlegendentry{BF}
    	\addplot[color=black,mark=o] coordinates{(2, .03)(3, .01)(4, .02)(5, .06)(6, .1)(7, .15)(8, .20)(9, .25)(10, .37)}; \addlegendentry{HT}
        \addplot[color=red,mark=*] coordinates{(2, 0)(3, 0)(4, 0)(5, 0)(6, 0)(7, 0)(8, 0)(9, 0)(10, 0)}; \addlegendentry{SCR}
		
  \end{groupplot}
\end{tikzpicture}
% \vspace{-.2cm}
\caption{Key size experiment.}
\label{fig:keysize}
\end{figure}

==> charts_and_tables/mate_components_random_tables.tex <==
% \begin{figure}[t!]
% \centering
% \begin{tikzpicture}[scale=0.7]
%   \begin{groupplot}[label style={font=\LARGE},
%     	tick label style={font=\LARGE},
% % 		xlabel={Approaches},
% % 		ylabel={FP},
% % 		label style={font=\large},
% % 		tick style={font=\large},
% 		legend style={legend columns=2,at={(0.5,-0.25)},anchor=north,font=\Large},
% 	    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
% 		symbolic x coords = {Approaches},
% 		x tick label style  = {text width=1cm,align=center},
% 		xtick=data,
% 		ybar,
% % 		x=5.0cm,
%         width = 8cm,
%         height = 5cm,
% % 		bar width=5.0pt,
% 		ymin=100.0,
% 		ymode = log,
% 		ymax=400000,
% 		ytick={0.0, 10, 100, 1000, 10000, 100000, 1000000, 10000000, 10000000},
% 		xmajorgrids=true,
% 		ymajorgrids=true,
% 		grid style=dashed ]
%     \nextgroupplot [ylabel={FP}]
     
%         \addplot[fill=red] coordinates{(Approaches,103915.5)}; \addlegendentry{DXF}
% 		\addplot[fill=purple] coordinates{(Approaches,28693)}; \addlegendentry{Length}
% 		\addplot[fill=olive] coordinates{(Approaches,7563)}; \addlegendentry{Rare characters}
% 		\addplot[fill=teal] coordinates{(Approaches,2556)}; \addlegendentry{Char. + loc.}
% 		\addplot[fill=violet] coordinates{(Approaches,2435)}; \addlegendentry{Char. + len. + loc.}
% 		\addplot[fill=cyan] coordinates{(Approaches,2204)}; \addlegendentry{\hash (128 bit)}
% 		\addplot[fill=blue] coordinates{(Approaches,2047)}; \addlegendentry{\hash (512 bit)}
% 		\addplot[fill=orange] coordinates{(Approaches,2038)}; \addlegendentry{True positives}
    
%   \end{groupplot}
% \end{tikzpicture}
% %\vspace{-.2cm}
% \caption{The influence of \hash components on FP (Webtable 100).}
% \label{fig:components}
% %\vspace{-.2cm}
% \end{figure}




% # by precision
\begin{figure}[t!]
% \vspace{-.2cm}
\centering
\begin{tikzpicture}[scale=0.7]
  \begin{groupplot}[label style={font=\LARGE},
    	tick label style={font=\LARGE},
% 		xlabel={Approaches},
% 		ylabel={FP},
% 		label style={font=\large},
% 		tick style={font=\large},
		legend style={legend columns=4,at={(0.5,-0.25)},anchor=north,font=\Large},
	    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
		symbolic x coords = {Approaches},
		x tick label style  = {text width=1cm,align=center},
		xtick=data,
		ybar,
% 		x=5.0cm,
        width = 8cm,
        height = 5cm,
% 		bar width=5.0pt,
		ymin=0.0,
% 		ymode = log,
		ymax=1.2,
		ytick={0.0, .2, .4, .6, .8, 1},
		xmajorgrids=true,
		ymajorgrids=true,
		grid style=dashed ]
    \nextgroupplot [ylabel={Precision}]

%         \addplot[fill=red] coordinates{(Approaches, 0.14)}; \addlegendentry{SCI}
% 		\addplot[fill=purple] coordinates{(Approaches,0.21)}; \addlegendentry{Length}
% 		\addplot[fill=olive] coordinates{(Approaches,0.31)}; \addlegendentry{Rare characters}
% 		\addplot[fill=teal] coordinates{(Approaches,0.58)}; \addlegendentry{Char. + loc.}
% 		\addplot[fill=violet] coordinates{(Approaches,0.63)}; \addlegendentry{Char. + len. + loc.}
% 		\addplot[fill=cyan] coordinates{(Approaches,0.65)}; \addlegendentry{\hash (128 bit)}
% 		\addplot[fill=blue] coordinates{(Approaches,0.89)}; \addlegendentry{\hash (512 bit)}
% 		\addplot[fill=orange] coordinates{(Approaches,1.0)}; \addlegendentry{Ideal system}


        \addplot[fill=red] coordinates{(Approaches, 0.14)}; \addlegendentry{SCI}
		\addplot[fill=purple] coordinates{(Approaches,0.19)}; \addlegendentry{Length}
		\addplot[fill=olive] coordinates{(Approaches,0.28)}; \addlegendentry{Rare characters}
		\addplot[fill=teal] coordinates{(Approaches,0.54)}; \addlegendentry{Char. + loc.}
		\addplot[fill=violet] coordinates{(Approaches,0.59)}; \addlegendentry{Char. + len. + loc.}
		\addplot[fill=cyan] coordinates{(Approaches,0.61)}; \addlegendentry{\hash (128 bit)}
		\addplot[fill=blue] coordinates{(Approaches,0.88)}; \addlegendentry{\hash (512 bit)}
		\addplot[fill=orange] coordinates{(Approaches,1.0)}; \addlegendentry{Ideal system}
    
  \end{groupplot}
\end{tikzpicture}
% \vspace{-.2cm}
\caption{The influence of \hash components on Precision.}
\label{fig:components}
%\vspace{-.2cm}
\end{figure}

==> charts_and_tables/mate_vs_dxf_runtime_random_tables.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}
  \begin{groupplot}[xtick=data, ybar, enlarge x limits=0.1, symbolic x coords={WT (10), WT (100), WT (1000), OD (100), OD (1000), OD (10000)}, ymin = 0, group style={group size=1 by 1 , horizontal sep=.0cm}, height=4.8cm, width=8cm, ymax = 300, every node near coord/.append style={yshift=-0.21cm}, point meta=explicit symbolic, log origin=infty, xticklabel style={font=\footnotesize, rotate=25}, xmajorgrids=true, ymode = log, ytick={1, 10, 100, 1000, 10000},
    	ymajorgrids=true,grid style=dashed ]
    \nextgroupplot [ylabel={Runtime (seconds)}, 
    % legend style={legend columns=-1, at={(.95, 1)}}
    legend style={legend columns=5,at={(0.5,-0.3)},anchor=north,font=\footnotesize}
    , bar width=3pt]
    
    % \addplot[blue,fill] coordinates {(Webtable (10), 2.2) (Webtable (100), 5.4) (Webtable (1000), 4.9) (opendata (100), 2.2) (opendata (1000), 5.7) (opendata (10000), 32.5)};\addlegendentry{\hash (512 bits)};
    
    % \addplot[brown,fill] coordinates {(Webtable (10), 0) (Webtable (100), 0) (Webtable (1000), 0) (opendata (100), 4.9) (opendata (1000), 42.0) (opendata (10000), 64)}; \addlegendentry{Josie};
    
    % \addplot[red,fill] coordinates {(Webtable (10), 44.4) (Webtable (100), 55.2) (Webtable (1000), 59.9) (opendata (100), 29.8) (opendata (1000), 84.9) (opendata (10000), 503.1)}; \addlegendentry{SCI};
    
    
    % \addplot[blue,fill] coordinates {(Webtable (10), 1.0) (Webtable (100), 2.1) (Webtable (1000), 1.6) (opendata (100), .7) (opendata (1000), 2.7) (opendata (10000), 13)};\addlegendentry{\hash (512 bits)};
    
    % \addplot[brown,fill] coordinates {(Webtable (10), 0) (Webtable (100), 0) (Webtable (1000), 0) (opendata (100), 4.9) (opendata (1000), 42.0) (opendata (10000), 64)}; \addlegendentry{Multi-column Josie};
    
    % \addplot[red,fill] coordinates {(Webtable (10), 15.5) (Webtable (100), 25.4) (Webtable (1000), 33.5) (opendata (100), 22.9) (opendata (1000), 52.0  ) (opendata (10000), 175.6)}; \addlegendentry{SCI+Filtering};
    
    % \addplot[gray,fill] coordinates {(Webtable (10), 0) (Webtable (100), 0) (Webtable (1000), 0) (opendata (100), 26.16) (opendata (1000), 62.37) (opendata (10000), 196.08)}; \addlegendentry{Josie+Filtering};
    
    % \addplot[purple,fill] coordinates {(Webtable (10), 100.6) (Webtable (100), 82.70) (Webtable (1000), 140.8) (opendata (100), 12.8) (opendata (1000), 7.1) (opendata (10000), 19.60)}; \addlegendentry{Multi-column SCI};
    
    \addplot[blue,fill] coordinates {(WT (10), 1.8) (WT (100), 2.0) (WT (1000), 1.6) (OD (100),3.1) (OD (1000), 4.8) (OD (10000), 13.6)};\addlegendentry{\hash (128 bits)};
    
     \addplot[purple,fill] coordinates {(WT (10), 72.4) (WT (100), 51) (WT (1000), 97.6) (OD (100), 6.3) (OD (1000), 4.3) (OD (10000), 14.40)}; \addlegendentry{MCR};
    
    \addplot[red,fill] coordinates {(WT (10), 15.5) (WT (100), 25.4) (WT (1000), 33.5) (OD (100), 22.9) (OD (1000), 52.0) (OD (10000), 175.6)}; \addlegendentry{SCR};
    
    \addplot[brown,fill] coordinates {(WT (10), 300) (WT (100), 300) (WT (1000), 300)(OD (100), 9.4) (OD (1000), 42.0) (OD (10000), 71)}; \addlegendentry{MCR Josie};
    
    \addplot[gray,fill] coordinates {(WT (10), 16.6) (WT (100), 27.3) (WT (1000), 35) (OD (100), 24.7) (OD (1000), 60) (OD (10000), 191.8)}; \addlegendentry{SCR Josie};
    
  \end{groupplot}
\end{tikzpicture}
% \vspace{-.4cm}
\caption{Runtime comparison between \system and SCI.}
\label{fig:dxf_vs_mate_runtime}
%\vspace{-.2cm}
\end{figure}



==> charts_and_tables/topk_experiments_random_tables.tex <==
\begin{figure}[t!]
\begin{tikzpicture}[scale=0.8]
  \begin{groupplot}
    \nextgroupplot [
    	xlabel={k},
    	ylabel={Precision},
    	label style={font=\LARGE},
    	tick label style={font=\LARGE},
    	legend style={legend columns=3,at={(0.5,-0.25)},anchor=north,font=\Large},
    	width = 8cm,
    	height = 5.5cm,
    	xmin=0,
    	xmax=21,
    	ymin= 0,
    	ymax=.9,
    % 	ymode=log,
    	xtick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
    	ytick={0, .2, .4, .6, .8},
    	xmajorgrids=true,
    	ymajorgrids=true,
    	grid style=dashed]
    % 	\addplot[color=orange,mark=x] coordinates{(1,20588)(2,21069)(3,22225)(4,28451)(5,33406)(6,36650)(7,38444)(8,39346)(9,41242)(10,42847)(11,45166)(12,48807)(13,51618)(14,55643)(15,57868)(16,58111)(17,59849)(18,60661)(19,61591)(20,61883)}; \addlegendentry{True positives}
    	\addplot[color=blue,mark=square] coordinates{(2, 0.7444244234644304)(4, 0.7444460986518573)(6, 0.766964592170994)(8, 0.7668418665646705)(10, 0.7723498169274685)(12, 0.7721850123943121)(14, 0.789895797886049)(16, 0.7898665438117544)(18, 0.7899121864602451)(20, 0.7898665438117544)
}; \addlegendentry{\hash}
    	\addplot[color=brown,mark=o] coordinates{(2, 0.6657185337122508)(4, 0.6852987283763192)(6, 0.6847869632839787)(8, 0.6853100974388263)(10, 0.6706663366294509)(12, 0.6615030786875513)(14, 0.6609914966790925)(16, 0.6605009207276907)(18, 0.6615030239812544)(20, 0.6615030968085653)
}; \addlegendentry{BF}
    % 	\addplot[color=green,mark=otimes] coordinates{(1, 0.008487964801414276)(2, 0.00867506847329665)(3, 0.009056228892568881)(4, 0.011118979450347002)(5, 0.010706217432424333)(6, 0.010493747272771001)(7, 0.01087875580809653)(8, 0.010654525140330435)(9, 0.010256007269375988)(10, 0.010313630953168985)(11, 0.009810088365946748)(12, 0.009603656106980404)(13, 0.009668111695178587)(14, 0.010120234047804433)(15, 0.010479001253467317)(16, 0.010491242012774505)(17, 0.010487978665500265)(18, 0.01042295610506084)(19, 0.010553417433743212)(20, 0.010502225759753715)}; \addlegendentry{MD5}
    	\addplot[color=purple,mark=triangle] coordinates{(2, 0.30345662577661975)(4, 0.312138456555909)(6, 0.31220590396905923)(8, 0.31208672045033997)(10, 0.3036917898770219)(12, 0.2926698617018144)(14, 0.28438747405412956)(16, 0.2843694657737292)(18, 0.2843812923475462)(20, 0.28436718822604207)
}; \addlegendentry{SimHash}
        \addplot[color=black,mark=*] coordinates{(2, 0.42501046760605)(4, 0.43763678480021895)(6, 0.4375524593109754)(8, 0.43756087888715633)(10, 0.42717674533780864)(12, 0.4244305492112715)(14, 0.41187722681746775)(16, 0.411916505462486)(18, 0.4119544603091702)(20, 0.4118983532382111)
}; \addlegendentry{HT}
        \addplot[color=red,mark=*] coordinates{(2, 0.12227078467022626)(4, 0.12308378688197472)(6, 0.12659158889930547)(8, 0.12646800973130415)(10, 0.12348312509596455)(12, 0.12307493167176285)(14, 0.12310921932932725)(16, 0.12315553533822131)(18, 0.123103309723566)(20, 0.12328776753409271)
}; \addlegendentry{SCR}
		
  \end{groupplot}
\end{tikzpicture}
\caption{topk experiment.}
\label{fig:topk}
\end{figure}
